Decision Tree Classification with Differential Privacy: A Survey

Data mining information about people is becoming increasingly important in the data-driven society of the 21st century. Unfortunately, sometimes there are real-world considerations that conflict with the goals of data mining; sometimes the privacy of the people being data mined needs to be considered. This necessitates that the output of data mining algorithms be modified to preserve privacy while simultaneously not ruining the predictive power of the outputted model. Differential privacy is a strong, enforceable definition of privacy that can be used in data mining algorithms, guaranteeing that nothing will be learned about the people in the data that could not already be discovered without their participation. In this survey, we focus on one particular data mining algorithm -- decision trees -- and how differential privacy interacts with each of the components that constitute decision tree algorithms. We analyze both greedy and random decision trees, and the conflicts that arise when trying to balance privacy requirements with the accuracy of the model.

==> figures/Splitting_Adult.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Splitting_Adult.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61192505)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/Splitting_Adult}}%
    \put(0.0790073,0.12007623){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{75\%}}}%
    \put(0.0790073,0.21019699){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{77\%}}}%
    \put(0.0790073,0.30025905){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{79\%}}}%
    \put(0.0790073,0.39037981){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{81\%}}}%
    \put(0.0790073,0.48044188){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{83\%}}}%
    \put(0.0790073,0.57056264){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{85\%}}}%
    \put(0.17091248,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.26443771,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33769263,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.41090841,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48412419,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.5573791,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.63057532,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.70383023,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.77704601,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.85024223,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.91537727,0.08519014){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06322932,0.21395365){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{Prediction Accuracy}}}}%
    \put(0.46729747,0.0426929){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Privacy Budget}}}%
    \put(0.64851729,0.32665352){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Max Score}}}%
    \put(0.64851729,0.275469){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Gini Index}}}%
    \put(0.64851729,0.22728447){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Information Gain}}}%
  \end{picture}%
\endgroup%


==> figures/jag_vs_fri.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jag_vs_fri.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51178619)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/jag_vs_fri}}%
    \put(0.15390047,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.30119164,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.45526863,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.60937455,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.76345153,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.91075718,0.07127272){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.02541279,0.12735333){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{WallSensor}}}%
    \put(0.0294756,0.18117682){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{PenWritten}}}%
    \put(0.01589819,0.23500032){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.0947525,0.28882381){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.0349274,0.34264731){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.07572618,0.3964708){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Claves}}}%
    \put(0.0648602,0.45029429){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Nursery}}}%
    \put(0.44891687,0.03567977){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction Accuracy}}}%
    \put(0.86345906,0.27105627){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{FS}}}%
    \put(0.86345906,0.22532077){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{JPW}}}%
  \end{picture}%
\endgroup%


==> figures/smooth_vs_jag.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smooth_vs_jag.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.19bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50742922)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/smooth_vs_jag}}%
    \put(0.15269318,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.30036604,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{20\%}}}%
    \put(0.45482429,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{40\%}}}%
    \put(0.60926807,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{60\%}}}%
    \put(0.76371186,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{80\%}}}%
    \put(0.91138471,0.07070415){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.02522895,0.12628944){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{WallSensor}}}%
    \put(0.02925679,0.17966116){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{PenWritten}}}%
    \put(0.01578437,0.23300395){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{GammaTele}}}%
    \put(0.09401178,0.2863612){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Adult}}}%
    \put(0.03467353,0.33973292){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Mushroom}}}%
    \put(0.0751313,0.39307571){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Claves}}}%
    \put(0.06436146,0.44643296){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Nursery}}}%
    \put(0.44932652,0.03538824){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{Prediction Accuracy}}}%
    \put(0.8661439,0.26872495){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{FI}}}%
    \put(0.8661439,0.22338286){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lb]{\smash{JPW}}}%
  \end{picture}%
\endgroup%

